Piecewise acceleration of electrons across a periodic solid-state structure irradiated by intense laser pulse

Three-dimensional particle-in-cell simulations show that the periodic solid-state structures irradiated by intense ($\sim 10^{19}$ W/cm${}^2$) laser pulses can generate collimated electron bunches with energies up to 30 MeV (and acceleration gradient of $11.5$ GeV/cm), if the microstructure period is equal to the laser wavelength. A one-dimensional model of piecewise acceleration in the microstructure is proposed and it is in a good agreement with the results of numerical simulations. It shows that the acceleration process for relativistic electrons can be theoretically infinite. In the simulations, the optimal target parameters (the width of the microstructure elements and the microstructure period) are determined. The explored parameters can be used for proof-of-principle experiments demonstrating an ultrahigh gradient acceleration by a number of identical and mutually coherent laser pulses [A. Pukhov et al., Eur. Phys. J. Spec. Top. 223, 1197 (2014)].

==> figs/schematictex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematictex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.41577148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01352177)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematictex.pdf}}%
    \put(0.83188482,0.31004319){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.70403246,0.32413444){\makebox(0,0)[lb]{\smash{$\Lambda$}}}%
    \put(0.27703596,0.32170893){\makebox(0,0)[lb]{\smash{$\Delta x$}}}%
    \put(0.05086418,0.17736041){\makebox(0,0)[lb]{\smash{$\Delta y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schematictex.pdf}}%
    \put(0.10369539,0.42260675){\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.05583651,0.48557093){\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.01955639,0.35919589){\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%

